Sur la cohomologie \`a support des fibr\'es en droites sur les vari\'et\'es sym\'etriques compl\`etes

Let $X$ be a complete symmetric variety i.e. the wonderful compactification of a symmetric $G-$homogeneous space (where $G$ is a simply-connected semi-simple linear algebraic group). If $L$ is a line bundle over $X$ and if $C$ is a Bialynicki-Birula cell of codimension $c$ in $X$, then the Lie algebra $\mathfrak g$ of $G$ operates naturally on the cohomology group with support : $H^c_C(L)$. One gives here a necessary condition on the cell $C$ for that $\mathfrak g-$module have a finite dimensional simple subquotient. As applications one calculates the Euler-Poincar\'e characteristic of $L$ over $X$ and one estimates the higher cohomology group $H^d(X,L)$, $d \ge 0$, with exact formulae in some cases among which the case of the complete conic variety. -- \'Etant donn\'e un groupe alg\'ebrique lin\'eaire semi-simple G, on s'int\'eresse aux compactifications magnifiques des G?espaces homog\`enes sym\'etriques. Si X est une telle compactification, si L est un fibr\'e en droites G?lin\'earis\'e sur X et si C est une cellule de Bialynicki-Birula de X de codimension c, alors l'alg\`ebre de Lie g de G op\`ere naturellement sur le groupe de cohomologie \`a support Hc C (L). On donne ici une condition n\'ecessaire, portant sur la cellule C, pour que ce g?module poss\`ede un sous-quotient simple de dimension finie. On en d\'eduit une formule pour la caract\'eristique d'Euler-Poincar\'e de L sur X et une estimation (exacte pour certains cas dont celui de la vari\'et\'e des coniques compl\`etes) des groupes de cohomologie sup\'erieure Hd(X,L), d ? 0.

==> c2Pbis.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{c2Pbis.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4058,5337)(4209,-5476)
\put(4224,-779){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{2\}}$}%
}}}}
\put(7952,-2043){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda + \omega_2$}%
}}}}
\put(7586,-1815){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda + \omega_4$}%
}}}}
\put(6397,-2144){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda_0$}%
}}}}
\put(8252,-4977){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{4\}}$}%
}}}}
\put(5313,-5317){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{2,4\}}$}%
}}}}
\put(7745,-2302){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$}%
}}}}
\put(8039,-538){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_\emptyset$}%
}}}}
\end{picture}%


==> c2Pd2bis.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{c2Pd2bis.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7500,7362)(502,-6811)
\put(6324,-5413){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{4\}}^8$}%
}}}}
\put(6242,-2625){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{4\}}^4$}%
}}}}
\put(4352,-2930){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4693,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilda{\alpha_2}$}%
}}}}
\put(2086,-1149){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{2\}}^5$}%
}}}}
\put(2228,-6382){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{2,4\}}^{16}$}%
}}}}
\put(4848,-6105){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{4\}}^{11}$}%
}}}}
\put(5053,-708){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_\emptyset^0$}%
}}}}
\put(3850,-2440){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilda{\alpha_4}$}%
}}}}
\put(4580,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_2$}%
}}}}
\put(4084,-2432){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_4$}%
}}}}
\put(1172,-2627){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{2\}}^8$}%
}}}}
\put(517,-4938){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_{\{2\}}^{12}$}%
}}}}
\end{picture}%


==> c2R.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{c2R.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5699,3804)(955,-3898)
\put(4295,-1815){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_2$}%
}}}}
\put(4130,-1651){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_4$}%
}}}}
\put(4426,-2012){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilda{\alpha_2}$}%
}}}}
\put(2454,-2900){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_\emptyset$}%
}}}}
\put(1200,-1416){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{\{4\}}$}%
}}}}
\put(5905,-928){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{\{2,4\}}$}%
}}}}
\put(6639,-2982){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{\{2\}}$}%
}}}}
\put(3881,-1833){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilda{\alpha_4}$}%
}}}}
\end{picture}%


==> c2R_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{c2R_4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4355,2907)(1707,-2863)
\put(4257,-1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_2$}%
}}}}
\put(4132,-1147){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_4$}%
}}}}
\put(4357,-1422){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilda{\alpha_2}$}%
}}}}
\put(2852,-2099){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_\emptyset$}%
}}}}
\put(5486,-594){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{\{2,4\}}$}%
}}}}
\put(6047,-2162){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{\{2\}}$}%
}}}}
\put(3828,-1168){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilda{\alpha_4}$}%
}}}}
\put(1896,-967){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_{\{4\}}$}%
}}}}
\end{picture}%


==> coniq1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{coniq1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5849,6096)(2881,-6775)
\put(5847,-3517){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6244,-3260){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\alpha_1$}%
}}}}
\put(5824,-3167){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\omega_1$}%
}}}}
\put(5497,-3167){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\omega_2$}%
}}}}
\put(5123,-3237){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\alpha_2$}%
}}}}
\end{picture}%

